Throwing a Sofa Through the Window

We study several variants of the problem of moving a convex polytope $K$, with $n$ edges, in three dimensions through a flat rectangular (and sometimes more general) window. Specifically: $\bullet$ We study variants where the motion is restricted to translations only, discuss situations where such a motion can be reduced to sliding (translation in a fixed direction), and present efficient algorithms for those variants, which run in time close to $O(n^{8/3})$. $\bullet$ We consider the case of a `gate' (an unbounded window with two parallel infinite edges), and show that $K$ can pass through such a window, by any collision-free rigid motion, if and only if it can slide through it. $\bullet$ We consider arbitrary compact convex windows, and show that if $K$ can pass through such a window $W$ (by any motion) then $K$ can slide through a gate of width equal to the diameter of $W$. $\bullet$ We study the case of a circular window $W$, and show that, for the regular tetrahedron $K$ of edge length $1$, there are two thresholds $1 > \delta_1\approx 0.901388 > \delta_2\approx 0.895611$, such that (a) $K$ can slide through $W$ if the diameter $d$ of $W$ is $\ge 1$, (b) $K$ cannot slide through $W$ but can pass through it by a purely translational motion when $\delta_1\le d < 1$, (c) $K$ cannot pass through $W$ by a purely translational motion but can do it when rotations are allowed when $\delta_2 \le d < \delta_1$, and (d) $K$ cannot pass through $W$ at all when $d < \delta_2$. $\bullet$ Finally, we explore the general setup, where we want to plan a general motion (with all six degrees of freedom) for $K$ through a rectangular window $W$, and present an efficient algorithm for this problem, with running time close to $O(n^4)$.

==> 4dof.tex <==
%\documentclass{standalone}

%\begin{document}
\scalebox{1}{
  \begin{tikzpicture}[scale=0.5]
    \draw[draw=black,fill=cyan!20!white] (0,0) rectangle ++(8,6);
    \node[point=yellow,label={[label distance=0pt]east:$e_{\ell}$}] (l) at (0,2.5) {};
    \node[point=yellow,label={[label distance=0pt]north east:$e_t$}] (t) at (4,5) {};
    \node[point=yellow,label={[label distance=0pt]south:$e_b$}] (b) at (3,0) {};
    \node[point=yellow,label={[label distance=0pt]east:$e_r$}] (r) at (6,1) {};
    \coordinate (c1) at (1,1);
    \coordinate (c2) at (1.5,4);
    \coordinate (c3) at (5,4);
    \node[label=south east:$W$] at (0,6) {};
    \draw[red,thick] (l)--(c1)--(b)--(r)--(c3)--(t)--(c2)--(l);
  \end{tikzpicture}
}
%\end{document}


==> omegap.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{omegap.pdf}%
\end{picture}%
\setlength{\unitlength}{4972sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1574,1396)(1194,-1568)
\put(1981,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\omega_p$}%
}}}}
\put(1846,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e$}%
}}}}
\put(1846,-1456){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$f$}%
}}}}
\end{picture}%

